Maximum-expectation matching under recourse

This paper addresses the problem of maximizing the expected size of a matching in the case of unreliable vertices and/or edges. The assumption is that upon failure, remaining vertices that have not been matched may be subject to a new assignment. This process may be repeated a given number of times, and the objective is to end with the overall maximum number of matched vertices. The origin of this problem is in kidney exchange programs, going on in several countries, where a vertex is an incompatible patient-donor pair; the objective is to match these pairs so as to maximize the number of served patients. A new scheme is proposed for matching rearrangement in case of failure, along with a prototype algorithm for computing the optimal expectation for the number of matched vertices. Computational experiments reveal the relevance and limitations of the algorithm, in general terms and for the kidney exchange application.

==> expect_wrt_prob.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,82){\makebox(0,0)[r]{$0$}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,179){\makebox(0,0)[r]{$0.5$}}
\put(1419.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,276){\makebox(0,0)[r]{$1$}}
\put(1419.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,373){\makebox(0,0)[r]{$1.5$}}
\put(1419.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,471){\makebox(0,0)[r]{$2$}}
\put(1419.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,568){\makebox(0,0)[r]{$2.5$}}
\put(1419.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,665){\makebox(0,0)[r]{$3$}}
\put(1419.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,762){\makebox(0,0)[r]{$3.5$}}
\put(1419.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(90,859){\makebox(0,0)[r]{$4$}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110,41){\makebox(0,0){$0$}}
\put(110.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(376.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(376,41){\makebox(0,0){$0.2$}}
\put(376.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(642.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(642,41){\makebox(0,0){$0.4$}}
\put(642.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907,41){\makebox(0,0){$0.6$}}
\put(907.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1173.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1173,41){\makebox(0,0){$0.8$}}
\put(1173.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){$1$}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(110.0,82.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(110.0,859.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(1279,818){\makebox(0,0)[r]{no recourse}}
\put(1299.0,818.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(110,859){\usebox{\plotpoint}}
\multiput(110.58,856.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(109.17,857.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(123.58,840.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(122.17,841.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(137.58,825.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(136.17,826.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(150.58,810.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(149.17,811.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(164.58,794.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(163.17,795.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(177.00,780.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(177.00,781.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(191.58,765.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(190.17,766.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(204.58,750.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(203.17,751.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(217.00,736.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(217.00,737.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(231.58,721.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(230.17,722.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(244.00,708.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(244.00,709.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(258.58,693.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(257.17,694.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(271.00,680.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(271.00,681.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(285.00,666.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(285.00,667.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(298.58,652.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(297.17,653.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(311.00,639.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(311.00,640.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(325.00,626.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(325.00,627.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(338.00,613.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(338.00,614.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(352.00,600.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(352.00,601.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(365.00,587.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(365.00,588.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(378.00,575.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(378.00,576.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(392.00,562.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(392.00,563.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(405.00,550.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(405.00,551.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(419.00,538.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(419.00,539.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(432.00,526.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(432.00,527.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(446.00,514.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(446.00,515.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(459.00,502.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(459.00,503.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(472.00,491.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(472.00,492.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(486.00,480.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(486.00,481.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(499.00,468.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(499.00,469.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(513.00,457.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(513.00,458.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(526.00,447.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(526.00,448.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(540.00,436.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(540.00,437.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(553.00,425.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(553.00,426.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(566.00,415.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(566.00,416.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(580.00,405.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(580.00,406.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(593.00,395.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(593.00,396.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(607.00,385.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(607.00,386.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(620.00,375.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(620.00,376.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(634.00,365.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(634.00,366.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(647.00,356.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(647.00,357.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(660.00,347.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(660.00,348.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(674.00,338.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(674.00,339.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(687.00,329.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(687.00,330.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(701.00,320.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(701.00,321.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(714.00,311.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(714.00,312.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(728.00,303.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(728.00,304.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(741.00,294.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(741.00,295.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(754.00,286.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(754.00,287.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(768.00,278.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(768.00,279.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(781.00,270.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(781.00,271.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(795.00,263.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(795.00,264.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(808.00,255.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(808.00,256.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(821.00,248.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(821.00,249.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(835.00,241.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(835.00,242.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(848.00,233.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(848.00,234.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(862.00,227.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(862.00,228.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(875.00,220.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(875.00,221.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(889.00,213.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(889.00,214.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(902.00,207.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(902.00,208.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(915.00,201.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(915.00,202.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(929.00,194.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(929.00,195.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(942.00,189.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(942.00,190.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(956.00,183.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(956.00,184.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(969.00,177.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(969.00,178.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(983.00,172.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(983.00,173.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(996.00,166.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(996.00,167.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1009.00,161.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1009.00,162.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1023.00,156.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1023.00,157.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1036.00,151.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1036.00,152.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1050.00,147.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1050.00,148.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1063.00,142.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1063.00,143.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1077.00,138.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1077.00,139.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1090.00,134.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1090.00,135.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1103.00,130.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1103.00,131.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1117.00,126.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1117.00,127.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1130.00,122.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1130.00,123.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1144.00,118.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1144.00,119.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1157.00,115.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1157.00,116.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1171.00,112.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1171.00,113.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1184.00,109.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1184.00,110.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1197.00,106.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1197.00,107.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1211.00,103.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1211.00,104.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1224,100.17){\rule{2.900pt}{0.400pt}}
\multiput(1224.00,101.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1238,98.17){\rule{2.700pt}{0.400pt}}
\multiput(1238.00,99.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1251.00,96.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1251.00,97.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1264,93.17){\rule{2.900pt}{0.400pt}}
\multiput(1264.00,94.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1278,91.67){\rule{3.132pt}{0.400pt}}
\multiput(1278.00,92.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1291,90.17){\rule{2.900pt}{0.400pt}}
\multiput(1291.00,91.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1305,88.17){\rule{2.700pt}{0.400pt}}
\multiput(1305.00,89.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1318,86.67){\rule{3.373pt}{0.400pt}}
\multiput(1318.00,87.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1332,85.67){\rule{3.132pt}{0.400pt}}
\multiput(1332.00,86.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1345,84.67){\rule{3.132pt}{0.400pt}}
\multiput(1345.00,85.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1358,83.67){\rule{3.373pt}{0.400pt}}
\multiput(1358.00,84.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1372,82.67){\rule{3.132pt}{0.400pt}}
\multiput(1372.00,83.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1399,81.67){\rule{3.132pt}{0.400pt}}
\multiput(1399.00,82.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1385.0,83.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1412.0,82.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1279,777){\makebox(0,0)[r]{C4}}
\multiput(1299,777)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,777){\usebox{\plotpoint}}
\put(110,859){\usebox{\plotpoint}}
\multiput(110,859)(19.864,-6.019){4}{\usebox{\plotpoint}}
\multiput(176,839)(19.720,-6.475){3}{\usebox{\plotpoint}}
\multiput(243,817)(19.506,-7.093){4}{\usebox{\plotpoint}}
\multiput(309,793)(19.446,-7.256){3}{\usebox{\plotpoint}}
\multiput(376,768)(19.311,-7.607){3}{\usebox{\plotpoint}}
\multiput(442,742)(19.251,-7.758){4}{\usebox{\plotpoint}}
\multiput(509,715)(19.002,-8.349){3}{\usebox{\plotpoint}}
\multiput(575,686)(18.943,-8.482){4}{\usebox{\plotpoint}}
\multiput(642,656)(18.786,-8.824){3}{\usebox{\plotpoint}}
\multiput(708,625)(18.620,-9.171){4}{\usebox{\plotpoint}}
\multiput(775,592)(18.337,-9.724){4}{\usebox{\plotpoint}}
\multiput(841,557)(18.105,-10.150){3}{\usebox{\plotpoint}}
\multiput(907,520)(17.821,-10.639){4}{\usebox{\plotpoint}}
\multiput(974,480)(17.390,-11.330){4}{\usebox{\plotpoint}}
\multiput(1040,437)(16.992,-11.920){4}{\usebox{\plotpoint}}
\multiput(1107,390)(16.424,-12.691){4}{\usebox{\plotpoint}}
\multiput(1173,339)(16.043,-13.169){4}{\usebox{\plotpoint}}
\multiput(1240,284)(15.242,-14.088){4}{\usebox{\plotpoint}}
\multiput(1306,223)(14.676,-14.676){5}{\usebox{\plotpoint}}
\multiput(1373,156)(13.815,-15.490){5}{\usebox{\plotpoint}}
\put(1439,82){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,736){\makebox(0,0)[r]{K4}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1299.0,736.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(110,859){\usebox{\plotpoint}}
\multiput(110.00,857.09)(1.788,-0.506){31}{\rule{2.979pt}{0.122pt}}
\multiput(110.00,857.34)(59.817,-19.000){2}{\rule{1.489pt}{0.800pt}}
\multiput(176.00,838.09)(1.720,-0.505){33}{\rule{2.880pt}{0.122pt}}
\multiput(176.00,838.34)(61.022,-20.000){2}{\rule{1.440pt}{0.800pt}}
\multiput(243.00,818.09)(1.694,-0.505){33}{\rule{2.840pt}{0.122pt}}
\multiput(243.00,818.34)(60.105,-20.000){2}{\rule{1.420pt}{0.800pt}}
\multiput(309.00,798.09)(1.635,-0.505){35}{\rule{2.752pt}{0.122pt}}
\multiput(309.00,798.34)(61.287,-21.000){2}{\rule{1.376pt}{0.800pt}}
\multiput(376.00,777.09)(1.534,-0.505){37}{\rule{2.600pt}{0.122pt}}
\multiput(376.00,777.34)(60.604,-22.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(442.00,755.09)(1.557,-0.505){37}{\rule{2.636pt}{0.122pt}}
\multiput(442.00,755.34)(61.528,-22.000){2}{\rule{1.318pt}{0.800pt}}
\multiput(509.00,733.09)(1.401,-0.504){41}{\rule{2.400pt}{0.122pt}}
\multiput(509.00,733.34)(61.019,-24.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(575.00,709.09)(1.422,-0.504){41}{\rule{2.433pt}{0.122pt}}
\multiput(575.00,709.34)(61.949,-24.000){2}{\rule{1.217pt}{0.800pt}}
\multiput(642.00,685.09)(1.290,-0.504){45}{\rule{2.231pt}{0.121pt}}
\multiput(642.00,685.34)(61.370,-26.000){2}{\rule{1.115pt}{0.800pt}}
\multiput(708.00,659.09)(1.259,-0.504){47}{\rule{2.185pt}{0.121pt}}
\multiput(708.00,659.34)(62.465,-27.000){2}{\rule{1.093pt}{0.800pt}}
\multiput(775.00,632.09)(1.152,-0.504){51}{\rule{2.021pt}{0.121pt}}
\multiput(775.00,632.34)(61.806,-29.000){2}{\rule{1.010pt}{0.800pt}}
\multiput(841.00,603.09)(1.076,-0.503){55}{\rule{1.903pt}{0.121pt}}
\multiput(841.00,603.34)(62.050,-31.000){2}{\rule{0.952pt}{0.800pt}}
\multiput(907.00,572.09)(0.994,-0.503){61}{\rule{1.776pt}{0.121pt}}
\multiput(907.00,572.34)(63.313,-34.000){2}{\rule{0.888pt}{0.800pt}}
\multiput(974.00,538.09)(0.851,-0.503){71}{\rule{1.554pt}{0.121pt}}
\multiput(974.00,538.34)(62.775,-39.000){2}{\rule{0.777pt}{0.800pt}}
\multiput(1040.00,499.09)(0.782,-0.502){79}{\rule{1.447pt}{0.121pt}}
\multiput(1040.00,499.34)(63.998,-43.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(1107.00,456.09)(0.648,-0.502){95}{\rule{1.235pt}{0.121pt}}
\multiput(1107.00,456.34)(63.436,-51.000){2}{\rule{0.618pt}{0.800pt}}
\multiput(1173.00,405.09)(0.548,-0.502){115}{\rule{1.079pt}{0.121pt}}
\multiput(1173.00,405.34)(64.761,-61.000){2}{\rule{0.539pt}{0.800pt}}
\multiput(1241.41,341.60)(0.501,-0.537){125}{\rule{0.121pt}{1.061pt}}
\multiput(1238.34,343.80)(66.000,-68.799){2}{\rule{0.800pt}{0.530pt}}
\multiput(1307.41,269.86)(0.501,-0.650){127}{\rule{0.121pt}{1.239pt}}
\multiput(1304.34,272.43)(67.000,-84.429){2}{\rule{0.800pt}{0.619pt}}
\multiput(1374.41,181.84)(0.501,-0.805){125}{\rule{0.121pt}{1.485pt}}
\multiput(1371.34,184.92)(66.000,-102.918){2}{\rule{0.800pt}{0.742pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(110.0,82.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(110.0,859.0){\rule[-0.200pt]{320.156pt}{0.400pt}}
\end{picture}

